BiJuTy: An Interactive HPC-Aware Big Data Cluster Lifecycle Manager and Performance Assessment Utility for JupyterHub

The increasing demand for data processing has created a pressing need for access to high-performance computing (HPC) systems. Nevertheless, leveraging these systems to execute complex big data processing workflows remains a significant challenge, especially for beginners. This work presents BiJuTy, a solution designed to bridge the accessibility gap for big data workflows on HPC systems within the Jupyter ecosystem. By providing an interactive and user-friendly interface, BiJuTy simplifies cluster lifecycle management and performance assessment, making it more accessible on HPC systems to beginners and experienced users alike. The solution is presented as an interactive interface that guides the user through the entire process, from setting up the cluster configuration to carrying out initial performance assessments. Additionally, the framework enables seamless management of multiple clusters directly within the Jupyter Notebook interface, eliminating the need to switch outside of working environment. The collection of performance metrics from various sources further simplifies the optimization workflow. Furthermore, an illustrative example is provided to demonstrate how BiJuTy can be deployed to optimize the performance of a big data processing application. This example showcases how the entire big data processing lifecycle can be iteratively executed and optimized in just a few clicks, helping to reach the goal of optimization easily and interactively. By facilitating such workflows, this work contributes in bringing the field of big data computing and high-performance computing one step closer to the goal of seamless interaction and usability.

==> figure/jubility_arch.tex <==

\begin{tikzpicture}[
    box/.style = {rounded corners, fill=green!10, draw=green, font=\bfseries, thick},
    boxp/.style = {rounded corners, fill=#1!10, draw=#1, anchor=center, thick},
    wh/.style 2 args = {minimum width=#1,minimum height=#2}
]
    % \node{\includegraphics[height=50mm]{figure/package_architecture.png}};
    \node(frontend)[box,wh={60mm}{27mm}]{};
    \node(frontend-label)[box,fill=none,draw=none, below=0mm of frontend.north]{Browser Frontend};
    \node(widgetView)[boxp=orange, wh={50mm}{7mm}, below=5mm of frontend.north]{\texttt{WidgetView}};
    \node(widgetModel)[boxp=blue, wh={50mm}{7mm}, below=5mm of widgetView]{\texttt{WidgetModel}};
    %
    %
    \node(backend)[box,wh={60mm}{13mm}, right=5mm of frontend.south east, anchor=south west]{};
    \node(backend-label)[box,fill=none,draw=none, below=0mm of backend.north]{Python Kernel};
    \node(widget)[boxp=blue, wh={50mm}{7mm}, at=(backend.center), yshift=-1.5mm]{\texttt{Widget}};
    %
    %
    \node(slurm)[boxp=magenta, wh={17mm}{4mm}, above=4mm of backend.north west, xshift=12mm]{Slurm};
    \node(psutil)[boxp=magenta, wh={17mm}{4mm}, at=(slurm.center|-frontend.north), anchor=north, xshift=12mm]{Psutils};
    \node(bdc)[boxp=magenta, wh={17mm}{4mm}, at=(psutil.center|-slurm.north), anchor=north, xshift=12mm]{BDC};
    \node(exm)[boxp=magenta, wh={17mm}{4mm}, at=(bdc.center|-psutil.north), anchor=north, xshift=12mm]{Ext. Metrics};
    %
    %
    \node(center)[at=($(frontend)!0.5!(backend)$)]{};
    \node(webserver)[box, minimum height=5mm,minimum width=125mm, below=17mm of center]{};
    \node(webserver-label)[box,,fill=none,draw=none, at=(webserver.center)]{Jupyter WebServer};
    %
    %
    \draw[stealth-stealth, thick, black] (widgetView) -- (widgetModel);
    \draw[stealth-stealth, thick, black] (widgetModel) --node[midway, left,fill=white, yshift=-0.5mm]{\texttt{Comms}} (widgetModel|-webserver.north);
    \draw[stealth-stealth, thick, black] (widget|-webserver.north) --node[midway,left, fill=white, yshift=-0.5mm]{\texttt{Comms}} (widget);
    \draw[-stealth, thick, black] (slurm) -- (slurm|-backend.north);
    \draw[-stealth, thick, black] (psutil) -- (psutil|-backend.north);
    \draw[stealth-stealth, thick, black] (bdc) -- (bdc|-backend.north);
    \draw[-stealth, thick, black] (exm) -- (exm|-backend.north);
    %
    %
    
\end{tikzpicture}

==> figure/slurm-bdc.tex <==
\begin{tikzpicture}[
    node distance = 0.5cm and 0.8cm,
    every node/.style = {font=\sffamily\small},
    box/.style = {rectangle, draw=gray!20, fill=white, minimum width=3cm, minimum height=1.1cm, rounded corners=5pt, align=center, line width=0.5pt, drop shadow={opacity=0.1, shadow xshift=0.5mm, shadow yshift=-0.5mm}},
    colorstyle/.style = {fill=#1!10, draw=#1},
    % Color Palette
    node_style/.style = {box, colorstyle=blue, font=\sffamily\bfseries},
    sched_node_style/.style = {box, colorstyle=green, font=\sffamily\bfseries},
    proc_style/.style = {box, colorstyle=gray},
    bijuty_session_style/.style = {box, colorstyle=orange, font=\sffamily},
    % Stylish Curved Arrows
    arrow/.style = {-{Stealth[round, scale=1.2]}, line width=1pt, draw=gray},
    % Slurm job arrows
    slurmarrow/.style = {-{Stealth[round, scale=1.2]}, line width=1pt, draw=green},
    % BDC arrows
    bdcarrow/.style = {-{Stealth[round, scale=1.2]}, line width=1pt, draw=gray},
    % Jupyterhub arrows
    jupyterhubarrow/.style = {-{Stealth[round, scale=1.2]}, line width=1pt, draw=orange},
]

    % --- Slurm ---
    \node [node_style] (slurm_scheduler) {Slurm scheduler \\ \scriptsize \color{blue!70} Available Infrastructure};
    \node [node_style, right=of slurm_scheduler] (slurm_1) {Compute node 1 \\ \scriptsize \color{blue!70} Available Infrastructure};
    \node [sched_node_style, right=of slurm_1] (slurm_master) {Compute node 2 \\ \scriptsize part of Slurm job};
    \node [sched_node_style, right=of slurm_master] (slurm_worker1) {Compute node 3 \\ \scriptsize part of Slurm job};
    \node [node_style, right=of slurm_worker1] (slurm_4) {Compute node 4 \\ \scriptsize \color{blue!70} Available Infrastructure};
    \node [sched_node_style, right=of slurm_4] (slurm_worker2) {Compute node 5 \\ \scriptsize part of Slurm job};

    % --- Jupyterhub spawner processes ---
    \node [node_style, above=of slurm_scheduler] (jupyterhub_spawner) {Jupyterhub Spawner \\ \scriptsize \color{blue!70} Available Infrastructure};
    
    % --- Big Data cluster processes ---
    \node [bijuty_session_style, above=of slurm_master] (bijuty_session) {\packagename{} session \\ \scriptsize \color{gray} runs user notebook};
    \node [proc_style, above=of bijuty_session] (bdc_master) {BDC Master \\ \scriptsize \color{gray} schedules BDC tasks};
    \node [proc_style, above=of slurm_worker1] (bdc_worker1) {BDC Worker1 \\ \scriptsize \color{gray} runs BDC tasks};
    \node [proc_style, above=of slurm_worker2] (bdc_worker2) {BDC Worker2 \\ \scriptsize \color{gray} runs BDC tasks};

    % --- slurm scheduling + job start ---
    \draw [jupyterhubarrow] (jupyterhub_spawner) -- (slurm_scheduler);
    
    % \draw [slurmarrow] (slurm_scheduler) to[bend right=25] (slurm_master);

    \node(left_anchor)[below=5mm of slurm_1.south west] {};
    \draw [slurmarrow] (slurm_scheduler.south) -- (slurm_scheduler.south east|-left_anchor.center) -- (slurm_master.south west|-left_anchor.center) -- (slurm_master.south);
    
    % \draw [slurmarrow] (slurm_scheduler.south) to[bend right=25]  (slurm_worker1.south);
    \draw [slurmarrow] (slurm_scheduler.south) -- (slurm_scheduler.south east|-left_anchor.center) -- (left_anchor.center-|slurm_worker1.south west) --  (slurm_worker1.south);
    
    % \draw [slurmarrow] (slurm_scheduler.south) to[bend right=25] (slurm_worker2.south);
    \draw [slurmarrow] (slurm_scheduler.south) -- (slurm_scheduler.south east|-left_anchor.center) -- (left_anchor.center-|slurm_worker2.south west) -- (slurm_worker2.south);
    
    \draw [jupyterhubarrow] (jupyterhub_spawner) -- (bijuty_session);
    
    % --- BDC configuration + start ---
    \draw [bdcarrow] (bijuty_session) -- (bdc_master);
    \draw [bdcarrow] (bijuty_session) -- (bdc_worker1);
    
    \node(top_left_anchor)[above=5mm of bdc_worker1.north west] {};
    \node(top_right_anchor)[at=(slurm_4.north east|-top_left_anchor)] {};
        
    \draw [bdcarrow] (bijuty_session.north east) -- 
            (top_left_anchor.center) -- (top_right_anchor.center) --
            (bdc_worker2.north west);
    
    % Stylish Labels
%    \node[above=0.1cm of launch, font=\bfseries\color{blue!60!black}] {PHASE I: SETUP};
%    \node[above=0.1cm of validate, font=\bfseries\color{green!60!black}] {PHASE II: EXECUTION};

\end{tikzpicture}


==> figure/use-case-workflow.tex <==
% \begin{tikzpicture}[
%     >=Stealth,
%     node distance=5mm,
%     % Styles
%     startstop/.style={rectangle, rounded corners=8pt, draw=green, fill=green!12,minimum height=7mm, text width=20mm, align=center, font=\footnotesize\bfseries},
%     process/.style={rectangle, draw=blue, fill=blue!7,minimum height=8mm, text width=25mm, align=center, font=\scriptsize},
%     decision/.style={diamond, draw=orange, fill=orange!15, aspect=2,minimum height=7mm, minimum width=7mm, align=center,inner sep=2pt, font=\scriptsize},
%     ]
%         \node (begin) [startstop] {Start};
%         \node (start) [process, right=of begin] {Start cluster\\from interface};
%         \node (submit) [process, right=of start] {Submit application};
%         \node (observe) [process, right=of submit] {Observe\\performance};
%         \node (decide) [decision, below=3mm of observe] {Satisfactory?};
%         \node (end) [startstop, below=4mm of decide,draw=red, fill=red!12,] {Finish};
%         \node (stop) [process, at=(submit|-decide)] {Stop cluster};
%         \node (revise) [process, at=(start|-decide)] {Revise\\configuration};
            
%         % --- Arrows ---
%         \draw [->] (begin) -- (start);
%         \draw [->] (start) -- (submit);
%         \draw [->] (submit) -- (observe);
%         \draw [->] (observe) -- (decide);
%         \draw [->] (decide) -- node[above] {No} (stop);
%         \draw [->] (stop) -- (revise);
%         \draw [->] (revise) -- (start);
%         \draw [->] (decide) -- node[right, midway] {Yes} (end);
%     \end{tikzpicture}

\begin{tikzpicture}[
    % node distance=5mm,
    boxcolor/.style={draw=#1, fill=#1!10},
    boxdim/.style 2 args={minimum width=#1, minimum height=#2},
    startstop/.style={rectangle, rounded corners, boxcolor=#1, boxdim={20mm}{10mm}},
    process/.style={rectangle, boxcolor=blue,  align=center,boxdim={25mm}{10mm}},
    decision/.style={diamond, draw, boxcolor=orange, aspect=2, align=center},
    myarrow/.style={-{Stealth[length=3mm,width=4mm]}, line width=1mm, draw=blue},
    dashboard/.style={dashed, very thick}
]

\def\radius{25mm}

\node [startstop=green, xshift=-50mm] (begin) at (90:\radius) {Start};
\node [startstop=red, xshift=-50mm] (end) at (-90:\radius) {Finish};

\node [process,dashboard] (start)   at (90:\radius) {Start cluster};
\node [process] (submit)  at (30:\radius)   {Submit\\application};
\node [process,dashboard] (observe) at (-30:\radius) {Observe\\performance};
\node [decision] (decide) at (-90:\radius) {Satisfactory?};
\node [process,dashboard] (stop) at (-150:\radius) {Stop cluster};
\node [process,dashboard] (revise)  at (-210:\radius) {Revise\\configuration};

\node(legend)[overlay, remember picture, process,dashboard, right=42mm of decide.center, minimum width=5mm, minimum height=5mm] {};
\node(legend-text)[overlay, remember picture, right=2mm of legend, text width=15mm] {Interaction in \packagename{} interface};

\draw[myarrow, draw=green] (begin) -- (start);
\def\bend{15}
\draw[myarrow] (start)   to[bend left=\bend] (submit);
\draw[myarrow] (submit) to[bend left=\bend] (observe);
\draw[myarrow] (observe) to[bend left=\bend] (decide);
\draw[myarrow] (decide) to[bend left=\bend]node[midway,above, shift=({3mm,-1.5mm})]{No} (stop);
\draw[myarrow] (stop) to[bend left=\bend] (revise);
\draw[myarrow] (revise) to[bend left=\bend] (start);
\draw[myarrow, draw=red] (decide) -- node[midway,above]{Yes} (end);
\end{tikzpicture}

% \begin{tikzpicture}[
%     % node distance=5mm,
%     boxcolor/.style={draw=#1, fill=#1!10},
%     boxdim/.style 2 args={minimum width=#1, minimum height=#2},
%     process/.style={rectangle, boxcolor=blue,  align=center,boxdim={25mm}{10mm}},
%     dashboard/.style={dashed, very thick},
    
    
    
% ]

% \node(legend)[process,dashboard, right=30mm of decide, minimum width=5mm, minimum height=5mm] {};
% \node(legend-text)[right=5mm of legend, minimum width=5mm, minimum height=5mm] {Interaction in \packagename{}};
% \end{tikzpicture}[

==> figure/workflow.tex <==
\begin{tikzpicture}[
    node distance = 0.5cm and 0.8cm,
    every node/.style = {font=\sffamily\small},
    box/.style = {rectangle, draw=gray!20, fill=white, minimum width=3cm, minimum height=9mm, rounded corners=5pt, align=center, line width=0.5pt, drop shadow={opacity=0.1, shadow xshift=0.5mm, shadow yshift=-0.5mm}, thick},
    colorstyle/.style = {fill=#1!10, draw=#1},
    % Color Palette
    start_style/.style = {box, colorstyle=blue, font=\sffamily\bfseries},
    proc_style/.style = {box, colorstyle=gray},
    mode_style/.style = {box, colorstyle=orange, dashed},
    deploy_style/.style = {box, colorstyle=green},
    stop_style/.style = {box, colorstyle=red},
    % Stylish Curved Arrows
    arrow/.style = {-{Stealth[round, scale=1.2]}, line width=1pt, draw},
]

    % --- ROW 1 (Left to Right) ---
    \node [start_style] (launch) {Job Launch \\ \scriptsize \color{blue!70} JupyterHub HPC};
    \node [proc_style, right=of launch] (kernel) {Kernel Selection \\ \scriptsize \color{gray} bigdata-kernel};
    \node [proc_style, right=of kernel] (import) {Library Import \\ \scriptsize \texttt{import \MakeLowercase{\packagename{}}}};

    % Branching
    % \node [mode_style, right=of import, yshift=0.6cm] (beginner) {\textbf{Beginners workflow} \\ \scriptsize GUI Config};
    \node [mode_style, right=of import] (beginner) {\textbf{Dashboard} \\ \scriptsize GUI Config};
    % \node [mode_style, right=of import, yshift=-0.6cm] (expert) {\textbf{Experts workflow} \\ \scriptsize Dict/File Config};

    % --- ROW 2 (Left to Right - Aligned under Row 1) ---
    \node [deploy_style, below=15mm of launch] (validate) {Validation \\ \scriptsize vs. SLURM Limits};
    \node [deploy_style, right=of validate] (start) {Start the Cluster
    % \\ \scriptsize \texttt{start\_cluster()}
    };
    \node [deploy_style, right=of start] (monitor) {Monitor \\ \scriptsize Metrics \& Jobs};
    \node [stop_style, right=of monitor] (stop) {Stop the Cluster
    % \\ \scriptsize \texttt{stop\_cluster()}
    };

    % --- Flexible Connections ---
    \draw [arrow] (launch) -- (kernel);
    \draw [arrow] (kernel) -- (import);
    
    % Smooth Fork
    \draw [arrow] (import.east) .. controls +(0.4,0) and +(-0.4,0) .. (beginner.west);
    % \draw [arrow] (import.east) .. controls +(0.4,0) and +(-0.4,0) .. (expert.west);
    
    % --- THE FLEXIBLE TRANSITION ---
    % Merging the modes and sweeping back to the start of Row 2
    % \coordinate (merge) at ($(beginner.east)!0.5!(expert.east) + (0.4,0)$);
    % \path (beginner.east) edge[draw=gray!50, line width=1pt, out=0, in=0] (expert.east);
    
    % Long S-Curve "Jump"
    % \draw [arrow, dashed, draw=gray!40] (merge) .. controls +(2,-6) and +(-2,6) .. (validate.west);
    % \draw [arrow, dashed, draw=gray!40] (beginner.east) .. controls +(2,-6) and +(-2,6) .. (validate.west);
    \node (center) [yshift=2mm] at ($(launch)!0.5!(validate)$) {};
    % \draw[arrow, dashed, draw=gray!40] (beginner.east) -- ++(10mm,0mm) -- (0mm,$$(beginner.east)+(0mm,10mm)$) -- (launch.west);% -- (|-center);
    \draw[arrow, dashed, draw]
  (beginner.east)
  -- ++(10mm,0mm)
  -- ([xshift=10mm] beginner.east |- center)
  -- ([xshift=-10mm] validate.west|- center)
  -- ([xshift=-10mm] validate.west)
  -- (validate.west);

    % Row 2 sequence
    \draw [arrow] (validate) -- (start);
    \draw [arrow] (start) -- (monitor);
    \draw [arrow] (monitor) -- (stop);

    % Stylish Labels
    \node[above=0.1cm of launch, font=\bfseries\color{blue!60!black}] {PHASE I: SETUP};
    \node[above=0.1cm of validate, font=\bfseries\color{green!60!black}] {PHASE II: EXECUTION};

\end{tikzpicture}

